MapTree: Recovering Multiple Solutions in the Space of Maps

In this paper we propose an approach for computing multiple high-quality near-isometric dense correspondences between a pair of 3D shapes. Our method is fully automatic and does not rely on user-provided landmarks or descriptors. This allows us to analyze the full space of maps and extract multiple diverse and accurate solutions, rather than optimizing for a single optimal correspondence as done in most previous approaches. To achieve this, we propose a compact tree structure based on the spectral map representation for encoding and enumerating possible rough initializations, and a novel efficient approach for refining them to dense pointwise maps. This leads to a new method capable of both producing multiple high-quality correspondences across shapes and revealing the symmetry structure of a shape without a priori information. In addition, we demonstrate through extensive experiments that our method is robust and results in more accurate correspondences than state-of-the-art for shape matching and symmetry detection.

==> figures/eg_table.tex <==
    \begin{overpic}[trim=5cm 2cm 8cm 0cm,clip,width=1\linewidth,grid=false]{figures/eg_table.png}

    \put(4,52){\footnotesize Input $S$}
    \put(15,46){\footnotesize $\Delta_S \phi_k = \lambda_k \phi_k$}
    \put(39, 54){\footnotesize $\phi_1$}
    \put(55, 54){\footnotesize $\phi_2$}
    \put(71, 54){\footnotesize $\phi_3$}
    \put(89, 54){\footnotesize $\phi_4$}
    
    \put(36, 51){\footnotesize $\lambda_1=0$}
    \put(50, 51){\footnotesize $\lambda_2=13.01$}
    \put(67, 51){\footnotesize $\lambda_3=13.04$}
    \put(86, 51){\footnotesize $\lambda_4=15$}
    
    \put(22,33){\footnotesize $\phi_1$}
    \put(26,33){\footnotesize $\phi_2$}
    \put(30,33){\footnotesize $\phi_3$}
    
    \put(34,30){\footnotesize $\phi_1$}
    \put(34,25){\footnotesize $\phi_2$}
    \put(34,20){\footnotesize $\phi_3$}
    
    
    \put(0,34){\footnotesize Source}
    \put(0,12){\footnotesize Convert to a}
    \put(0,9){\footnotesize pointwise map}
    
    \put(100,30){\footnotesize 1}
    \put(100,25){\footnotesize 0}
    \put(99,20){\footnotesize -1}
    \end{overpic}

==> figures/shrec19_err_summary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor9}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{minor grid style={loosely dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
 
\begin{axis}[%
width=0.5\linewidth,
height=0.45\linewidth,
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xtick={0,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0,20,40,60,80,100,120},
xlabel={Geodesic Error ($\times 10^{-3}$)},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel={\% correspondence},
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,0.95)}},
title={SHREC'19 summary},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0   1.19374219461977\\
0.001   1.2093023255814\\
0.002   1.33307456036723\\
0.003   1.66084990042866\\
0.004   2.22216221689675\\
0.005   3.0525534141155\\
0.006   4.10868464576231\\
0.007   5.36777263982178\\
0.008   6.76656428258008\\
0.009   8.2372160529247\\
0.01    9.78047051675836\\
0.011   11.3922773146117\\
0.012   13.0247409457589\\
0.013   14.6558882100786\\
0.014   16.2820737840483\\
0.015   17.9678333952138\\
0.016   19.6425220238296\\
0.017   21.3287204239376\\
0.018   22.9633442468019\\
0.019   24.5981705876397\\
0.02    26.1906706720221\\
0.021   27.7509028926317\\
0.022   29.2509197691295\\
0.023   30.7232254362575\\
0.024   32.1641408174976\\
0.025   33.5931076383029\\
0.026   34.9858237418571\\
0.027   36.3501198231343\\
0.028   37.6735410267661\\
0.029   38.965335673541\\
0.03    40.1995477098593\\
0.031   41.421946197725\\
0.032   42.5672865966855\\
0.033   43.6652040368583\\
0.034   44.7625476761063\\
0.035   45.8124008505755\\
0.036   46.8496304046984\\
0.037   47.8325176359402\\
0.038   48.7928916191312\\
0.039   49.7185000168765\\
0.04    50.6475849731664\\
0.041   51.5366051237047\\
0.042   52.3824889458939\\
0.043   53.1785870996051\\
0.044   53.9589563573767\\
0.045   54.7167111081109\\
0.046   55.4507037499578\\
0.047   56.1586053262227\\
0.048   56.8378843622371\\
0.049   57.4823640598103\\
0.05    58.1127012522361\\
0.051   58.7160698011949\\
0.052   59.2928409896378\\
0.053   59.8550646369865\\
0.054   60.4103351672461\\
0.055   60.9200729064704\\
0.056   61.4202247949505\\
0.057   61.9120734465184\\
0.058   62.3617308536133\\
0.059   62.8073041482432\\
0.06    63.2146352988828\\
0.061   63.6205488237081\\
0.062   64.0151550950147\\
0.063   64.3955851081784\\
0.064   64.7512404225875\\
0.065   65.0974111452391\\
0.066   65.4230937995747\\
0.067   65.7329800519796\\
0.068   66.0369257771627\\
0.069   66.3196408681271\\
0.07    66.5838255645188\\
0.071   66.8467614000743\\
0.072   67.1034191784521\\
0.073   67.3532250987275\\
0.074   67.5730921119249\\
0.075   67.786343537989\\
0.076   67.9865325547642\\
0.077   68.1922233098187\\
0.078   68.3783373274378\\
0.079   68.5537853984541\\
0.08    68.7473925810916\\
0.081   68.9134573193371\\
0.082   69.0812097073615\\
0.083   69.2434603571067\\
0.084   69.4047321699801\\
0.085   69.5578695109191\\
0.086   69.7136395855132\\
0.087   69.8671482094036\\
0.088   70.0139399871739\\
0.089   70.1548249907179\\
0.09    70.2953387113106\\
0.091   70.4319708374118\\
0.092   70.5596246666892\\
0.093   70.6981469605428\\
0.094   70.8362304654538\\
0.095   70.9627704458771\\
0.096   71.0838761940122\\
0.097   71.2026529854525\\
0.098   71.3210922469369\\
0.099   71.4511425389003\\
0.1 71.5720120160664\\
0.101   71.6935228001485\\
0.102   71.8091268100044\\
0.103   71.9214230262936\\
0.104   72.0374995780876\\
0.105   72.1533398589125\\
0.106   72.2736692881493\\
0.107   72.3858979984474\\
0.108   72.4969116009046\\
0.109   72.6248354541465\\
0.11    72.7450298714011\\
0.111   72.8648867586998\\
0.112   72.9950045566544\\
0.113   73.1185742734668\\
0.114   73.239511256624\\
0.115   73.3556890674047\\
0.116   73.4720356431633\\
0.117   73.5894623147804\\
0.118   73.7076653052958\\
0.119   73.8504067235967\\
0.12    73.9717487427009\\
0.121   74.0928882438317\\
0.122   74.2191244472947\\
0.123   74.3423903871469\\
0.124   74.451007526918\\
0.125   74.568602963513\\
0.126   74.6904175245553\\
0.127   74.8032537887737\\
0.128   74.9279373544402\\
0.129   75.0451952610794\\
0.13    75.1692037668343\\
0.131   75.2912545988457\\
0.132   75.4073986566308\\
0.133   75.5146656765788\\
0.134   75.6203463057346\\
0.135   75.7265669828197\\
0.136   75.8208728524657\\
0.137   75.9163938299524\\
0.138   76.0046916663854\\
0.139   76.0895129442738\\
0.14    76.1609680359132\\
0.141   76.228068991123\\
0.142   76.2988152698552\\
0.143   76.3661187430384\\
0.144   76.4284605258717\\
0.145   76.4839166976069\\
0.146   76.5342761670098\\
0.147   76.5930063793162\\
0.148   76.6475174671752\\
0.149   76.6917676443784\\
0.15    76.7452323893746\\
0.151   76.7991696763088\\
0.152   76.848786579809\\
0.153   76.8954332196982\\
0.154   76.9408985047423\\
0.155   76.9909204441894\\
0.156   77.038343402977\\
0.157   77.0859351267425\\
0.158   77.130320315928\\
0.159   77.1760218719411\\
0.16    77.2244236676005\\
0.161   77.2727579572687\\
0.162   77.3187295372464\\
0.163   77.3679751577953\\
0.164   77.4155668815607\\
0.165   77.4634623822864\\
0.166   77.5132142977689\\
0.167   77.5630674722382\\
0.168   77.6120093158268\\
0.169   77.6613561953623\\
0.17    77.7133695615486\\
0.171   77.7641340668984\\
0.172   77.8174300469167\\
0.173   77.8693084011206\\
0.174   77.9254058797718\\
0.175   77.977588010936\\
0.176   78.0319303338171\\
0.177   78.0845850069194\\
0.178   78.1375097039862\\
0.179   78.1895230701725\\
0.18    78.2420089782968\\
0.181   78.2994228237756\\
0.182   78.3570729402234\\
0.183   78.4122253349985\\
0.184   78.4683565666453\\
0.185   78.5245553042833\\
0.186   78.5817666317886\\
0.187   78.6348938468289\\
0.188   78.6922739393121\\
0.189   78.7481013939987\\
0.19    78.8061227933979\\
0.191   78.8660681135451\\
0.192   78.9237182299929\\
0.193   78.9873088736625\\
0.194   79.0503932223985\\
0.195   79.1114523913997\\
0.196   79.1724778074054\\
0.197   79.2327269045128\\
0.198   79.2913221048368\\
0.199   79.3534613696966\\
0.2 79.4180983562291\\
};
\addlegendentry{\footnotesize  OrientOp (Ini): 141.2}
\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0   1.74546866034361\\
0.001   1.7685557093192\\
0.002   1.9494717656192\\
0.003   2.41398049076856\\
0.004   3.21375772099774\\
0.005   4.38184763897796\\
0.006   5.89853849529146\\
0.007   7.61643095824754\\
0.008   9.47790866439396\\
0.009   11.4470246734398\\
0.01    13.4161406824856\\
0.011   15.4333547102305\\
0.012   17.4644074661626\\
0.013   19.4684240726364\\
0.014   21.4406116042799\\
0.015   23.4286630438451\\
0.016   25.3283491409863\\
0.017   27.2272926722247\\
0.018   29.0752016741486\\
0.019   30.8429810645695\\
0.02    32.6003307793567\\
0.021   34.3046545380903\\
0.022   35.8983697303136\\
0.023   37.4541465555068\\
0.024   38.9501468255308\\
0.025   40.4168157423971\\
0.026   41.7989334053397\\
0.027   43.1443615620886\\
0.028   44.4166469774192\\
0.029   45.6922401863165\\
0.03    46.8673844803726\\
0.031   48.0227832720154\\
0.032   49.0954534714956\\
0.033   50.12664123941\\
0.034   51.1388935768049\\
0.035   52.1031154014919\\
0.036   53.015290106997\\
0.037   53.8875012657373\\
0.038   54.7594761535086\\
0.039   55.6020184291356\\
0.04    56.3795861882742\\
0.041   57.1539811658285\\
0.042   57.9170013838728\\
0.043   58.6342187869173\\
0.044   59.3354372700577\\
0.045   59.9888952644547\\
0.046   60.6247679481554\\
0.047   61.2551388935768\\
0.048   61.8417322037331\\
0.049   62.4151280926182\\
0.05    62.9697235629662\\
0.051   63.498160461741\\
0.052   64.0093495797752\\
0.053   64.4951226921389\\
0.054   64.9681034191784\\
0.055   65.4144192797111\\
0.056   65.8327539069092\\
0.057   66.2446417119519\\
0.058   66.6400243021568\\
0.059   67.0009450838762\\
0.06    67.341580315253\\
0.061   67.6656090728052\\
0.062   67.9701961049043\\
0.063   68.2629358355554\\
0.064   68.5506801228609\\
0.065   68.8190164377089\\
0.066   69.0653120464441\\
0.067   69.3023930873865\\
0.068   69.531542174368\\
0.069   69.7387518142235\\
0.07    69.9413710466804\\
0.071   70.1353832652648\\
0.072   70.3277753400614\\
0.073   70.5117966719546\\
0.074   70.6871434839842\\
0.075   70.8602963513012\\
0.076   71.0273399264185\\
0.077   71.1847638977959\\
0.078   71.3311168866237\\
0.079   71.4824315658015\\
0.08    71.6265231039255\\
0.081   71.7706821480406\\
0.082   71.9153137340939\\
0.083   72.0474567117832\\
0.084   72.1785533466095\\
0.085   72.297228879063\\
0.086   72.421473655787\\
0.087   72.5420393559929\\
0.088   72.6667229216593\\
0.089   72.7848921591791\\
0.09    72.8926992270564\\
0.091   73.0112397475276\\
0.092   73.1315354237689\\
0.093   73.2534174908023\\
0.094   73.3658149660782\\
0.095   73.4816889998987\\
0.096   73.6017146521754\\
0.097   73.7142471394336\\
0.098   73.831572552064\\
0.099   73.9476153508624\\
0.1 74.0596752961825\\
0.101   74.172106524454\\
0.102   74.2816012421102\\
0.103   74.3944037533331\\
0.104   74.5073412765383\\
0.105   74.6202787997435\\
0.106   74.7427346677018\\
0.107   74.8569885577345\\
0.108   74.9723225436258\\
0.109   75.0869139636143\\
0.11    75.1992776858946\\
0.111   75.3151854727107\\
0.112   75.4331184392615\\
0.113   75.5487899551085\\
0.114   75.668748101394\\
0.115   75.7911702163567\\
0.116   75.9191953285854\\
0.117   76.0474567117832\\
0.118   76.1758531069632\\
0.119   76.3098187464138\\
0.12    76.4409153812401\\
0.121   76.5738684308232\\
0.122   76.7229216592973\\
0.123   76.8570223107301\\
0.124   77.0010800958585\\
0.125   77.1367671380835\\
0.126   77.2762345158133\\
0.127   77.4103689202417\\
0.128   77.5514901947548\\
0.129   77.6840044553954\\
0.13    77.8229992911871\\
0.131   77.9527120531947\\
0.132   78.0768893239275\\
0.133   78.202450467479\\
0.134   78.3004016606474\\
0.135   78.4071623856617\\
0.136   78.5117629189591\\
0.137   78.6122118338002\\
0.138   78.6933877881662\\
0.139   78.7726060687886\\
0.14    78.8422722516623\\
0.141   78.9055591183718\\
0.142   78.9628717048638\\
0.143   79.0161339318865\\
0.144   79.0683160630506\\
0.145   79.1230296688831\\
0.146   79.1704863806663\\
0.147   79.2180105984406\\
0.148   79.2617207277146\\
0.149   79.3057008809532\\
0.15    79.3501873291255\\
0.151   79.3974752759307\\
0.152   79.4401728153374\\
0.153   79.4823978128059\\
0.154   79.5237452323894\\
0.155   79.562763695278\\
0.156   79.6036385729234\\
0.157   79.6439396496439\\
0.158   79.6856921051743\\
0.159   79.726701994802\\
0.16    79.7659229756641\\
0.161   79.8082829851149\\
0.162   79.8494953927161\\
0.163   79.8921929321227\\
0.164   79.9333715867283\\
0.165   79.9732676275019\\
0.166   80.0184966415769\\
0.167   80.0619367468863\\
0.168   80.1022378236068\\
0.169   80.1449016100179\\
0.17    80.1902318830796\\
0.171   80.2315455496675\\
0.172   80.278495966517\\
0.173   80.3218010598441\\
0.174   80.364869882202\\
0.175   80.4060822898032\\
0.176   80.4523576467411\\
0.177   80.4992743105951\\
0.178   80.5406554831741\\
0.179   80.5864920511695\\
0.18    80.6284470246734\\
0.181   80.6715158470314\\
0.182   80.7106018159112\\
0.183   80.7538056502515\\
0.184   80.7964694366625\\
0.185   80.8411246498127\\
0.186   80.8857798629628\\
0.187   80.9320552199008\\
0.188   80.9790731427414\\
0.189   81.025618523644\\
0.19    81.0720963985554\\
0.191   81.1197218753164\\
0.192   81.1630269686435\\
0.193   81.2103486684443\\
0.194   81.2585816991258\\
0.195   81.3067472238161\\
0.196   81.3555203024268\\
0.197   81.4047321699801\\
0.198   81.45229014075\\
0.199   81.4991392986128\\
0.2 81.5475410942721\\
};
\addlegendentry{\footnotesize  Ini + ICP : 130.2} 
 

 
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0   0.319202079184528\\
0.001   0.332804536402606\\
0.002   0.433152192257063\\
0.003   0.650994025719783\\
0.004   0.994633273703041\\
0.005   1.45070374995781\\
0.006   2.01171228946569\\
0.007   2.61548587437135\\
0.008   3.25331623181557\\
0.009   3.94653525500388\\
0.01    4.66965943227461\\
0.011   5.43804637661592\\
0.012   6.22121713302056\\
0.013   6.98292098423735\\
0.014   7.74705505113579\\
0.015   8.53498497991697\\
0.016   9.3666587909677\\
0.017   10.1661322442367\\
0.018   10.9692510210281\\
0.019   11.7840820872852\\
0.02    12.5953015830155\\
0.021   13.41290039491\\
0.022   14.2203733081311\\
0.023   15.0477604887434\\
0.024   15.8784554629223\\
0.025   16.713977115469\\
0.026   17.5229689134911\\
0.027   18.3549802544976\\
0.028   19.1882404563405\\
0.029   20.0132649272623\\
0.03    20.8318763290242\\
0.031   21.6498126708745\\
0.032   22.4700104634286\\
0.033   23.3058696459311\\
0.034   24.1362270901543\\
0.035   24.9465690079995\\
0.036   25.7562021129375\\
0.037   26.5800114760185\\
0.038   27.4050359469403\\
0.039   28.209572349546\\
0.04    29.0166739798157\\
0.041   29.8153711141864\\
0.042   30.6029635130118\\
0.043   31.4016268943869\\
0.044   32.1826374590745\\
0.045   32.9623991629257\\
0.046   33.7185000168765\\
0.047   34.4911060856651\\
0.048   35.2485233064434\\
0.049   35.9856887298748\\
0.05    36.7593073885307\\
0.051   37.5118304249502\\
0.052   38.2404225875046\\
0.053   38.9567286596685\\
0.054   39.6575758598576\\
0.055   40.3626084314983\\
0.056   41.0718938805819\\
0.057   41.7784453370237\\
0.058   42.4627873223749\\
0.059   43.1382860228845\\
0.06    43.8068991122962\\
0.061   44.4739933169069\\
0.062   45.1283288891889\\
0.063   45.7419583488035\\
0.064   46.3674013568704\\
0.065   46.9794781786884\\
0.066   47.5709656732035\\
0.067   48.1489519694873\\
0.068   48.7172174030445\\
0.069   49.2599655719445\\
0.07    49.7933641610693\\
0.071   50.3346609511594\\
0.072   50.847503965977\\
0.073   51.346542005603\\
0.074   51.835656664529\\
0.075   52.3172106524454\\
0.076   52.7898876025247\\
0.077   53.258007898201\\
0.078   53.7226853883282\\
0.079   54.1685624599183\\
0.08    54.6019509231444\\
0.081   55.0252472406926\\
0.082   55.4408141222533\\
0.083   55.8541533061059\\
0.084   56.2586154521214\\
0.085   56.6633476221015\\
0.086   57.0556249367131\\
0.087   57.4464171195194\\
0.088   57.8207040874878\\
0.089   58.2070408748776\\
0.09    58.588618489891\\
0.091   58.9523745232389\\
0.092   59.3145104127991\\
0.093   59.6813042157491\\
0.094   60.0275424443919\\
0.095   60.3758058527694\\
0.096   60.7214365274918\\
0.097   61.0556586897087\\
0.098   61.3783373274378\\
0.099   61.7072265163533\\
0.1 62.0283187632902\\
0.101   62.3564316333075\\
0.102   62.6668579336416\\
0.103   62.9736726634489\\
0.104   63.2835251628582\\
0.105   63.583251763594\\
0.106   63.8846660141087\\
0.107   64.1869915955041\\
0.108   64.4844904985317\\
0.109   64.7730786107267\\
0.11    65.0678435211125\\
0.111   65.359266884936\\
0.112   65.6401930671347\\
0.113   65.915550005063\\
0.114   66.1943835015358\\
0.115   66.463496135282\\
0.116   66.7302460593378\\
0.117   67.0023289566949\\
0.118   67.2639484254228\\
0.119   67.5275255678942\\
0.12    67.7939379619941\\
0.121   68.0395585108178\\
0.122   68.2912545988457\\
0.123   68.5347824619435\\
0.124   68.7778040301077\\
0.125   69.0243696628076\\
0.126   69.2651972862592\\
0.127   69.5014682553077\\
0.128   69.7360178215817\\
0.129   69.9664495223951\\
0.13    70.1827049650656\\
0.131   70.3984203598069\\
0.132   70.6172072771458\\
0.133   70.8388631991089\\
0.134   71.0491443615621\\
0.135   71.2604718668782\\
0.136   71.4728119620616\\
0.137   71.679076518041\\
0.138   71.8749789043778\\
0.139   72.0728052114625\\
0.14    72.2662436291221\\
0.141   72.4531339656395\\
0.142   72.6350626118068\\
0.143   72.815404867182\\
0.144   72.9897728423398\\
0.145   73.1646471124312\\
0.146   73.3328382893982\\
0.147   73.5022108212104\\
0.148   73.6704357511729\\
0.149   73.8351166165997\\
0.15    73.9912242211496\\
0.151   74.1592128801431\\
0.152   74.3239950045567\\
0.153   74.4883720930233\\
0.154   74.6429945657677\\
0.155   74.7961656597023\\
0.156   74.9581462854828\\
0.157   75.1113848854086\\
0.158   75.2663786411044\\
0.159   75.4181321092247\\
0.16    75.5718770040841\\
0.161   75.7253856279745\\
0.162   75.874641374422\\
0.163   76.0264623485334\\
0.164   76.1750767880649\\
0.165   76.3154892496709\\
0.166   76.4540115435245\\
0.167   76.59381645121\\
0.168   76.7341614068249\\
0.169   76.8648530057043\\
0.17    76.9946670266986\\
0.171   77.1254261315692\\
0.172   77.2624295406217\\
0.173   77.3912309717488\\
0.174   77.5264454720356\\
0.175   77.6556519391096\\
0.176   77.7776015121342\\
0.177   77.9021163128228\\
0.178   78.0220744591083\\
0.179   78.144091538124\\
0.18    78.2654673102238\\
0.181   78.3854592095048\\
0.182   78.5062611806798\\
0.183   78.6234178283323\\
0.184   78.7428021736929\\
0.185   78.8569885577345\\
0.186   78.97374016944\\
0.187   79.0869139636143\\
0.188   79.1939784655888\\
0.189   79.3004691666385\\
0.19    79.4071623856617\\
0.191   79.5130117797955\\
0.192   79.6176460660884\\
0.193   79.7219428224255\\
0.194   79.8339015087589\\
0.195   79.9347217065515\\
0.196   80.0340905255341\\
0.197   80.1350119823134\\
0.198   80.236068451075\\
0.199   80.3335808553009\\
0.2 80.4302156816418\\
};
\addlegendentry{\footnotesize  Ini + PMF : 143.5}
 
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0   1.81341344044284\\
0.001   1.83430654470584\\
0.002   1.98987410132649\\
0.003   2.409862625308\\
0.004   3.17308536132582\\
0.005   4.2777534006143\\
0.006   5.75073412765383\\
0.007   7.45043372599318\\
0.008   9.33223073547777\\
0.009   11.2822763020218\\
0.01    13.3042495021433\\
0.011   15.3280791170216\\
0.012   17.3814088500354\\
0.013   19.4529989536571\\
0.014   21.4612346845783\\
0.015   23.4952914571168\\
0.016   25.486549431262\\
0.017   27.4410503932224\\
0.018   29.3410065143281\\
0.019   31.1355182772471\\
0.02    32.8845310021264\\
0.021   34.5515239477504\\
0.022   36.140648732575\\
0.023   37.6764437843859\\
0.024   39.1854052047119\\
0.025   40.6167009822122\\
0.026   41.9590238633679\\
0.027   43.2721504033483\\
0.028   44.5166233503223\\
0.029   45.7120194417255\\
0.03    46.8470651770345\\
0.031   47.9523745232389\\
0.032   49.0001012589867\\
0.033   49.9850811759544\\
0.034   50.936038073379\\
0.035   51.8536807641678\\
0.036   52.7540081682249\\
0.037   53.6156208863537\\
0.038   54.4769635805178\\
0.039   55.2640834374051\\
0.04    56.0128598913154\\
0.041   56.7468525331623\\
0.042   57.4799000911331\\
0.043   58.1603604819928\\
0.044   58.8508117595437\\
0.045   59.5104127991359\\
0.046   60.138488540858\\
0.047   60.7564383839066\\
0.048   61.3595369089007\\
0.049   61.9181152327269\\
0.05    62.4612346845783\\
0.051   63.0022614507037\\
0.052   63.5220575826105\\
0.053   64.0298376480913\\
0.054   64.5049785668478\\
0.055   64.9705336348601\\
0.056   65.4194147230567\\
0.057   65.8655280656158\\
0.058   66.2939210854963\\
0.059   66.6988557734499\\
0.06    67.0818172612819\\
0.061   67.4623147804368\\
0.062   67.812839639518\\
0.063   68.1622844027408\\
0.064   68.4836129206467\\
0.065   68.8052452155129\\
0.066   69.1187092854491\\
0.067   69.4209336078577\\
0.068   69.7175886859959\\
0.069   69.9886252404901\\
0.07    70.2611806797853\\
0.071   70.5265129780268\\
0.072   70.7727410807709\\
0.073   71.004725419381\\
0.074   71.2405913524825\\
0.075   71.4535390015864\\
0.076   71.6614237013535\\
0.077   71.8642792047794\\
0.078   72.0609241570189\\
0.079   72.2582104161744\\
0.08    72.4464171195194\\
0.081   72.620953859655\\
0.082   72.7882337057414\\
0.083   72.9558848347791\\
0.084   73.1186080264624\\
0.085   73.2797448273534\\
0.086   73.4389577074965\\
0.087   73.5978330576839\\
0.088   73.7520167414858\\
0.089   73.8947581597867\\
0.09    74.0405373476896\\
0.091   74.171870253485\\
0.092   74.3096499814359\\
0.093   74.4382151415938\\
0.094   74.5679954095926\\
0.095   74.6983494785162\\
0.096   74.8249232119351\\
0.097   74.952610794208\\
0.098   75.0850575488575\\
0.099   75.2096061025416\\
0.1 75.3309481216458\\
0.101   75.4597495527728\\
0.102   75.5857494852668\\
0.103   75.703648698822\\
0.104   75.8296148783205\\
0.105   75.9554797988321\\
0.106   76.0830998751139\\
0.107   76.2045431532049\\
0.108   76.3285516589597\\
0.109   76.4545515914538\\
0.11    76.5801464880008\\
0.111   76.6977419245958\\
0.112   76.832855165896\\
0.113   76.9566274006818\\
0.114   77.0877240355082\\
0.115   77.2191919532859\\
0.116   77.3441455429169\\
0.117   77.4779424173895\\
0.118   77.6024234650825\\
0.119   77.7366928814932\\
0.12    77.8796705707632\\
0.121   78.0062780571776\\
0.122   78.1381172579066\\
0.123   78.2647247443211\\
0.124   78.395450096196\\
0.125   78.5256354001418\\
0.126   78.6506902487596\\
0.127   78.7767914402403\\
0.128   78.9051540824248\\
0.129   79.0305127080028\\
0.13    79.1553312856516\\
0.131   79.2887231241773\\
0.132   79.4114490161002\\
0.133   79.5286394167482\\
0.134   79.62503797212\\
0.135   79.7175549330003\\
0.136   79.8134134404428\\
0.137   79.9183515036959\\
0.138   80.001923920748\\
0.139   80.0742228372768\\
0.14    80.141931346407\\
0.141   80.2101461504708\\
0.142   80.2708677895163\\
0.143   80.3279103520437\\
0.144   80.3818138859824\\
0.145   80.4356499139299\\
0.146   80.4887433759746\\
0.147   80.5348837209302\\
0.148   80.5803827589699\\
0.149   80.6287508016336\\
0.15    80.6769838323151\\
0.151   80.7227191413238\\
0.152   80.7689269922706\\
0.153   80.8152023492085\\
0.154   80.8565835217876\\
0.155   80.9005299220306\\
0.156   80.9403922098086\\
0.157   80.9796131906707\\
0.158   81.022411989064\\
0.159   81.0625443008067\\
0.16    81.1046680392885\\
0.161   81.1448678570223\\
0.162   81.183481283964\\
0.163   81.2232760657508\\
0.164   81.2594930300064\\
0.165   81.2951699463327\\
0.166   81.331893205522\\
0.167   81.3713842103487\\
0.168   81.40793870456\\
0.169   81.4470246734398\\
0.17    81.4839504506025\\
0.171   81.5258379181152\\
0.172   81.5646201100348\\
0.173   81.6024234650825\\
0.174   81.6417457049313\\
0.175   81.6783339521382\\
0.176   81.7141458804469\\
0.177   81.7499240557599\\
0.178   81.7887062476795\\
0.179   81.8280959935194\\
0.18    81.8688696121781\\
0.181   81.908664393965\\
0.182   81.9462314780437\\
0.183   81.9865325547642\\
0.184   82.0267661254936\\
0.185   82.0670334492186\\
0.186   82.106389442063\\
0.187   82.1443278090931\\
0.188   82.1840888378844\\
0.189   82.2261113173794\\
0.19    82.2682350558612\\
0.191   82.310358794343\\
0.192   82.3554190434401\\
0.193   82.3977790528909\\
0.194   82.438923954501\\
0.195   82.4807776690181\\
0.196   82.5263104600533\\
0.197   82.5657677118844\\
0.198   82.6055962466669\\
0.199   82.6495088939143\\
0.2 82.6912951024403\\
};
\addlegendentry{\footnotesize  Ini + RHM : 125.2}
 
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0   1.98437236304722\\
0.001   2.01643770884666\\
0.002   2.24045634050022\\
0.003   2.81847638977959\\
0.004   3.81388598238094\\
0.005   5.22354608971546\\
0.006   7.0683160630506\\
0.007   9.15688392344821\\
0.008   11.3727680831674\\
0.009   13.7019610490431\\
0.01    16.0581226583859\\
0.011   18.476221014615\\
0.012   20.8783542039356\\
0.013   23.2751206669592\\
0.014   25.6385729233469\\
0.015   28.0085732608769\\
0.016   30.2626658115908\\
0.017   32.4873595031559\\
0.018   34.6183211259999\\
0.019   36.6442771795997\\
0.02    38.6484625510514\\
0.021   40.5428156748911\\
0.022   42.3426266581159\\
0.023   44.082694839167\\
0.024   45.7510716576096\\
0.025   47.3610557937017\\
0.026   48.8971208694772\\
0.027   50.3656799540959\\
0.028   51.7302460593378\\
0.029   53.037702096061\\
0.03    54.2780234245789\\
0.031   55.4498936780639\\
0.032   56.5707969082256\\
0.033   57.649778917879\\
0.034   58.7014210011139\\
0.035   59.6933877881662\\
0.036   60.6346913288554\\
0.037   61.5418368380194\\
0.038   62.4117190400648\\
0.039   63.2364397340264\\
0.04    64.0390522158842\\
0.041   64.7887737536706\\
0.042   65.5340736490363\\
0.043   66.2437641340669\\
0.044   66.8956357376717\\
0.045   67.5077800654808\\
0.046   68.106389442063\\
0.047   68.6956492388699\\
0.048   69.2597968069666\\
0.049   69.7824956964931\\
0.05    70.2829851149289\\
0.051   70.7743949775543\\
0.052   71.2284740270699\\
0.053   71.6606811354508\\
0.054   72.0822222972289\\
0.055   72.4922199345192\\
0.056   72.8826070813785\\
0.057   73.2524049009349\\
0.058   73.5918587774665\\
0.059   73.9218618152361\\
0.06    74.2400850575489\\
0.061   74.5440982887231\\
0.062   74.841900968711\\
0.063   75.1278901002464\\
0.064   75.3981503358423\\
0.065   75.6460998413609\\
0.066   75.8736962905458\\
0.067   76.099740101934\\
0.068   76.3182569953083\\
0.069   76.528335639788\\
0.07    76.7424308907416\\
0.071   76.936038073379\\
0.072   77.1196881223209\\
0.073   77.2844364937388\\
0.074   77.4655888210079\\
0.075   77.6247679481554\\
0.076   77.7871198568873\\
0.077   77.950450602491\\
0.078   78.1061531710939\\
0.079   78.2611806797853\\
0.08    78.4135079488305\\
0.081   78.5676578796368\\
0.082   78.7162048131772\\
0.083   78.8654268066291\\
0.084   79.0193404664664\\
0.085   79.1647821244135\\
0.086   79.3130252809937\\
0.087   79.4568805481486\\
0.088   79.5980355756573\\
0.089   79.7368953994667\\
0.09    79.8780166739798\\
0.091   80.003442805549\\
0.092   80.1377459749553\\
0.093   80.2735005231714\\
0.094   80.4033145441658\\
0.095   80.5390353393864\\
0.096   80.6704695041685\\
0.097   80.8020386809329\\
0.098   80.926350963648\\
0.099   81.0540722989165\\
0.1 81.1790933945388\\
0.101   81.3107638302899\\
0.102   81.4414891821649\\
0.103   81.5695480473892\\
0.104   81.6909575724846\\
0.105   81.820602828501\\
0.106   81.9569649306376\\
0.107   82.0859013737469\\
0.108   82.2127113781348\\
0.109   82.3361798359605\\
0.11    82.4566442771796\\
0.111   82.5877071590104\\
0.112   82.7031424038883\\
0.113   82.8271509096432\\
0.114   82.9494380126236\\
0.115   83.076686805954\\
0.116   83.1977588010936\\
0.117   83.3162655685692\\
0.118   83.4279204779424\\
0.119   83.5307321024741\\
0.12    83.6473824551929\\
0.121   83.7537718972559\\
0.122   83.8710973098863\\
0.123   83.9780943058696\\
0.124   84.0823910622068\\
0.125   84.1925608397745\\
0.126   84.2990852938198\\
0.127   84.4068923616971\\
0.128   84.510649070105\\
0.129   84.6112329969285\\
0.13    84.7137070915044\\
0.131   84.8135484524252\\
0.132   84.9072805211463\\
0.133   84.9984473622034\\
0.134   85.0805008944544\\
0.135   85.1592466331387\\
0.136   85.2365409930131\\
0.137   85.3113713842103\\
0.138   85.3811725790664\\
0.139   85.4580619029939\\
0.14    85.524892834239\\
0.141   85.5953015830155\\
0.142   85.6576433658487\\
0.143   85.7198163837041\\
0.144   85.7808755527053\\
0.145   85.8470651770345\\
0.146   85.9101157727748\\
0.147   85.9659432274614\\
0.148   86.0246734397678\\
0.149   86.0819860262598\\
0.15    86.1428426772876\\
0.151   86.2006953117089\\
0.152   86.2564215074088\\
0.153   86.3166706045162\\
0.154   86.3685152057245\\
0.155   86.4205285719108\\
0.156   86.476862321531\\
0.157   86.5282006278057\\
0.158   86.5798427110406\\
0.159   86.6348600938333\\
0.16    86.685320822223\\
0.161   86.7407769939582\\
0.162   86.7961656597023\\
0.163   86.850541735579\\
0.164   86.8985047422959\\
0.165   86.945083876194\\
0.166   86.9960171465218\\
0.167   87.0489755965842\\
0.168   87.0994363249739\\
0.169   87.152496034023\\
0.17    87.2072433928511\\
0.171   87.2595605359976\\
0.172   87.3070847537719\\
0.173   87.3576804941438\\
0.174   87.4074999156175\\
0.175   87.4577581260337\\
0.176   87.5041684949539\\
0.177   87.5537516454585\\
0.178   87.601343369224\\
0.179   87.6439734026395\\
0.18    87.6937590711176\\
0.181   87.7412495358963\\
0.182   87.787221115874\\
0.183   87.8354203935599\\
0.184   87.8810206905863\\
0.185   87.9327640328079\\
0.186   87.9809970634894\\
0.187   88.0294663651399\\
0.188   88.0772606068789\\
0.189   88.125122354609\\
0.19    88.1711951935734\\
0.191   88.2198332602018\\
0.192   88.2687075977993\\
0.193   88.3186282782597\\
0.194   88.3678063928174\\
0.195   88.4206635838931\\
0.196   88.469099132548\\
0.197   88.5206062038006\\
0.198   88.5646876160259\\
0.199   88.6142707665305\\
0.2 88.6651365308671\\
};
\addlegendentry{\footnotesize  Ini + BCICP : 85.0}
 
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0   1.79427549194991\\
0.001   1.81088196577446\\
0.002   1.96057650116448\\
0.003   2.37286934215412\\
0.004   3.15421743679752\\
0.005   4.3320282175043\\
0.006   5.86063388125696\\
0.007   7.61113173794174\\
0.008   9.51874978904378\\
0.009   11.5572957099943\\
0.01    13.6420494818915\\
0.011   15.7769939582138\\
0.012   17.9657069564924\\
0.013   20.157221453404\\
0.014   22.3129577750025\\
0.015   24.5029533871131\\
0.016   26.6211901306241\\
0.017   28.6715833530226\\
0.018   30.6769500793195\\
0.019   32.6317548182401\\
0.02    34.5395078813245\\
0.021   36.3534613696966\\
0.022   38.0807034124279\\
0.023   39.7467512741756\\
0.024   41.3469470415499\\
0.025   42.8641104398015\\
0.026   44.3341546562257\\
0.027   45.7572147028049\\
0.028   47.1068957369967\\
0.029   48.417625814291\\
0.03    49.6321261011915\\
0.031   50.833496472812\\
0.032   51.9359705673879\\
0.033   52.9930468829109\\
0.034   54.0363519762379\\
0.035   55.0313227798967\\
0.036   55.978229317852\\
0.037   56.8628953319607\\
0.038   57.7604549903804\\
0.039   58.5913862355284\\
0.04    59.4035170621393\\
0.041   60.1620143787761\\
0.042   60.9086981469605\\
0.043   61.6201775407567\\
0.044   62.3099875113916\\
0.045   62.968137172174\\
0.046   63.6046849157863\\
0.047   64.2362372160529\\
0.048   64.8340027677456\\
0.049   65.4041583690553\\
0.05    65.9442738043001\\
0.051   66.457015560131\\
0.052   66.9422148715698\\
0.053   67.407297397644\\
0.054   67.853106963243\\
0.055   68.2935160495494\\
0.056   68.7083403652074\\
0.057   69.1045667803018\\
0.058   69.458534444932\\
0.059   69.796266918689\\
0.06    70.1154689978736\\
0.061   70.4193472170655\\
0.062   70.7248455800452\\
0.063   71.0036453235225\\
0.064   71.2661086171398\\
0.065   71.526816754987\\
0.066   71.7809093057009\\
0.067   72.0157288959395\\
0.068   72.2316468086543\\
0.069   72.4480372633071\\
0.07    72.6501164478347\\
0.071   72.8522631383535\\
0.072   73.0476592297566\\
0.073   73.2342457893138\\
0.074   73.4166469774192\\
0.075   73.590137374692\\
0.076   73.7598811894556\\
0.077   73.927397306511\\
0.078   74.0767880649408\\
0.079   74.2327606575084\\
0.08    74.3878556721909\\
0.081   74.5275255678941\\
0.082   74.6712458230668\\
0.083   74.8140547473588\\
0.084   74.9417760826273\\
0.085   75.0733115063962\\
0.086   75.1984338610052\\
0.087   75.329091706889\\
0.088   75.4517500928207\\
0.089   75.5729908529382\\
0.09    75.6927802342458\\
0.091   75.8141897593411\\
0.092   75.9293212272589\\
0.093   76.0457690620043\\
0.094   76.158504067236\\
0.095   76.2676275019408\\
0.096   76.379518682283\\
0.097   76.4876295271205\\
0.098   76.5961454079049\\
0.099   76.7110743578493\\
0.1 76.8179700948459\\
0.101   76.9275998244844\\
0.102   77.0321328517906\\
0.103   77.144091538124\\
0.104   77.2579066392142\\
0.105   77.3752658048402\\
0.106   77.4794950551861\\
0.107   77.5946265231039\\
0.108   77.6985519964897\\
0.109   77.8065278293448\\
0.11    77.9126134944476\\
0.111   78.021534411179\\
0.112   78.1307928578661\\
0.113   78.2422114962703\\
0.114   78.3589968609714\\
0.115   78.468457825632\\
0.116   78.5718432510885\\
0.117   78.6844769973335\\
0.118   78.800114760185\\
0.119   78.9119384345361\\
0.12    79.0319640868127\\
0.121   79.1460492118675\\
0.122   79.2609106558207\\
0.123   79.3743882269551\\
0.124   79.4902960137712\\
0.125   79.6042461268438\\
0.126   79.7128970196105\\
0.127   79.815404867182\\
0.128   79.934114152631\\
0.129   80.0397947817869\\
0.13    80.1416275694468\\
0.131   80.2421777432747\\
0.132   80.3334795963142\\
0.133   80.4243764134067\\
0.134   80.5135855807203\\
0.135   80.6068788604989\\
0.136   80.6921726803254\\
0.137   80.7748337664968\\
0.138   80.847740236946\\
0.139   80.9256421507409\\
0.14    80.9970634893847\\
0.141   81.0601140851251\\
0.142   81.1269787693658\\
0.143   81.1917845208762\\
0.144   81.2586829581125\\
0.145   81.3147466837682\\
0.146   81.3787761163803\\
0.147   81.4369325277618\\
0.148   81.4925912174706\\
0.149   81.5440645357275\\
0.15    81.5975967867148\\
0.151   81.6513315556756\\
0.152   81.7038512167955\\
0.153   81.7557295709994\\
0.154   81.8103756708408\\
0.155   81.8625240490093\\
0.156   81.9143348972221\\
0.157   81.9609140311203\\
0.158   82.0123198433861\\
0.159   82.0604516150808\\
0.16    82.1070982549701\\
0.161   82.1532048469302\\
0.162   82.202045431532\\
0.163   82.2502784622135\\
0.164   82.2960137712222\\
0.165   82.3406352313768\\
0.166   82.3893070510008\\
0.167   82.436122455868\\
0.168   82.4809126810004\\
0.169   82.52465656327\\
0.17    82.5703581192831\\
0.171   82.6161946872785\\
0.172   82.6645964829379\\
0.173   82.7117831707564\\
0.174   82.7561008539508\\
0.175   82.7986296283795\\
0.176   82.8414284267729\\
0.177   82.8865561818611\\
0.178   82.9318864549229\\
0.179   82.9746515003206\\
0.18    83.016167684882\\
0.181   83.0579876464036\\
0.182   83.0999763729031\\
0.183   83.1445978330577\\
0.184   83.192122050832\\
0.185   83.2389374556992\\
0.186   83.2841327167786\\
0.187   83.3305768386944\\
0.188   83.374320720964\\
0.189   83.4174908023087\\
0.19    83.4624835454147\\
0.191   83.5101427751713\\
0.192   83.5510176528167\\
0.193   83.5971579977723\\
0.194   83.6433996017146\\
0.195   83.6848482802849\\
0.196   83.7277145846694\\
0.197   83.771694737908\\
0.198   83.8177675768725\\
0.199   83.8606001282614\\
0.2 83.9067742262126\\
};
\addlegendentry{\footnotesize   Ini + ZoomOut : 118.5}
 
\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
0   1.08066965943227\\
0.001   1.08931042630033\\
0.002   1.16306072163905\\
0.003   1.38863199108921\\
0.004   1.8360954534715\\
0.005   2.52887568771729\\
0.006   3.44857731123637\\
0.007   4.52155128767678\\
0.008   5.73642285752861\\
0.009   7.05633374962028\\
0.01    8.48415296857596\\
0.011   9.94943801262362\\
0.012   11.4767273095487\\
0.013   13.0555911837176\\
0.014   14.6806629088332\\
0.015   16.4013231174267\\
0.016   18.1233671988389\\
0.017   19.8810881965774\\
0.018   21.6504539777905\\
0.019   23.4097951193168\\
0.02    25.1659972322544\\
0.021   26.9580112735005\\
0.022   28.779221655922\\
0.023   30.5775137543457\\
0.024   32.3322982414689\\
0.025   34.065244540453\\
0.026   35.7767239342492\\
0.027   37.482229047828\\
0.028   39.1915820029028\\
0.029   40.8160124211024\\
0.03    42.4282917608938\\
0.031   44.0080332129477\\
0.032   45.5564518851048\\
0.033   47.086373915685\\
0.034   48.5354912748506\\
0.035   49.9899753603132\\
0.036   51.4315658014649\\
0.037   52.8143247713234\\
0.038   54.2001552637797\\
0.039   55.5245890572788\\
0.04    56.8264758497317\\
0.041   58.0929895028184\\
0.042   59.2938873325008\\
0.043   60.4901947547845\\
0.044   61.6676342525399\\
0.045   62.8332602018429\\
0.046   63.9398184088838\\
0.047   65.0021939447126\\
0.048   66.0147163060722\\
0.049   67.0149188240456\\
0.05    67.9971309953758\\
0.051   68.931312653998\\
0.052   69.8072703952476\\
0.053   70.6528841934722\\
0.054   71.4778074054072\\
0.055   72.2693489047153\\
0.056   73.0267661254936\\
0.057   73.7527593073885\\
0.058   74.432038343403\\
0.059   75.0780369257772\\
0.06    75.70061092922\\
0.061   76.3003679076518\\
0.062   76.8825395753873\\
0.063   77.44908360617\\
0.064   77.9766091740642\\
0.065   78.4707867823269\\
0.066   78.9621628919567\\
0.067   79.4339622641509\\
0.068   79.8675194923549\\
0.069   80.2947311573902\\
0.07    80.6865359300638\\
0.071   81.069564923887\\
0.072   81.4495899011037\\
0.073   81.7955918587775\\
0.074   82.1130725351875\\
0.075   82.4229587875924\\
0.076   82.7138083504911\\
0.077   82.9874776386404\\
0.078   83.2566915313734\\
0.079   83.4976541668073\\
0.08    83.7323724980592\\
0.081   83.9749890302764\\
0.082   84.1938772066021\\
0.083   84.3998042326256\\
0.084   84.5965166908563\\
0.085   84.7894488135822\\
0.086   84.9685759611165\\
0.087   85.1309278698484\\
0.088   85.3020218044351\\
0.089   85.4557666992946\\
0.09    85.5990144125291\\
0.091   85.7428359266885\\
0.092   85.8753501873291\\
0.093   86.0086745198636\\
0.094   86.1355520302427\\
0.095   86.2585141931346\\
0.096   86.3642623282816\\
0.097   86.4646774901273\\
0.098   86.5701893543052\\
0.099   86.6676342525399\\
0.1 86.7496540317953\\
0.101   86.8353191345732\\
0.102   86.9138961082796\\
0.103   86.9924393289904\\
0.104   87.0673372261788\\
0.105   87.1338981334593\\
0.106   87.2055219900766\\
0.107   87.2740405711007\\
0.108   87.3398926654741\\
0.109   87.4110777331488\\
0.11    87.4795288081817\\
0.111   87.5506463698653\\
0.112   87.6171735241503\\
0.113   87.6752624295406\\
0.114   87.7318999561211\\
0.115   87.7893138015999\\
0.116   87.8527694332872\\
0.117   87.9128160124211\\
0.118   87.9774867519492\\
0.119   88.0362169642556\\
0.12    88.0918419009687\\
0.121   88.1514496911601\\
0.122   88.2125763661525\\
0.123   88.2705302595605\\
0.124   88.3254801363621\\
0.125   88.3837378067304\\
0.126   88.4286967968407\\
0.127   88.4794613021906\\
0.128   88.5298207715935\\
0.129   88.5779525432882\\
0.13    88.6257805380228\\
0.131   88.6748236405981\\
0.132   88.7211665035272\\
0.133   88.7688594862794\\
0.134   88.8118608026462\\
0.135   88.8591825024471\\
0.136   88.902420089783\\
0.137   88.9467377729773\\
0.138   88.988152698552\\
0.139   89.0226820130287\\
0.14    89.0632193607183\\
0.141   89.0933945387653\\
0.142   89.1297465150032\\
0.143   89.1605292469707\\
0.144   89.1867890775306\\
0.145   89.2171667735511\\
0.146   89.2449792419077\\
0.147   89.2767745637425\\
0.148   89.3043845141256\\
0.149   89.331893205522\\
0.15    89.3638235393391\\
0.151   89.3978128058865\\
0.152   89.4239376244642\\
0.153   89.4501637020285\\
0.154   89.4744996118406\\
0.155   89.4989030276437\\
0.156   89.5234414554292\\
0.157   89.5489587200864\\
0.158   89.5755560806022\\
0.159   89.6018159111621\\
0.16    89.6264893509299\\
0.161   89.6554156681405\\
0.162   89.6836331724441\\
0.163   89.7129982785972\\
0.164   89.7444223174807\\
0.165   89.7693995342087\\
0.166   89.7999122422115\\
0.167   89.8292098423735\\
0.168   89.8601950923144\\
0.169   89.8955007256894\\
0.17    89.9279373544402\\
0.171   89.9583488034563\\
0.172   89.99503830965\\
0.173   90.0281499983123\\
0.174   90.0640294326121\\
0.175   90.0977486751949\\
0.176   90.1297127620076\\
0.177   90.1581665372802\\
0.178   90.1900631181017\\
0.179   90.222465993857\\
0.18    90.2529787018598\\
0.181   90.2822425490262\\
0.182   90.3113038782192\\
0.183   90.3392851115537\\
0.184   90.3722280352381\\
0.185   90.4031120261923\\
0.186   90.4368987747663\\
0.187   90.4680865426807\\
0.188   90.5001518884801\\
0.189   90.5304283255139\\
0.19    90.5642150740878\\
0.191   90.594457758126\\
0.192   90.6281094947177\\
0.193   90.6637526580484\\
0.194   90.6975731596179\\
0.195   90.7288284335235\\
0.196   90.7611975562831\\
0.197   90.7976507915077\\
0.198   90.8333614608297\\
0.199   90.8668106794478\\
0.2 90.9012387349377\\
};
\addlegendentry{\footnotesize  BIM : 81.2}
 
\addplot [color=mycolor8, line width=2.0pt]
  table[row sep=crcr]{%
0   2.677793904209\\
0.001   2.70786782326932\\
0.002   2.99156175110541\\
0.003   3.71650859013737\\
0.004   4.99078543220711\\
0.005   6.86529179464677\\
0.006   9.27694332872042\\
0.007   12.0301414250515\\
0.008   14.9716812367098\\
0.009   18.079488304587\\
0.01    21.2770108347116\\
0.011   24.5157795254329\\
0.012   27.7887400006751\\
0.013   31.0128261383198\\
0.014   34.1352820062781\\
0.015   37.235427144159\\
0.016   40.2238498666757\\
0.017   43.1446315860533\\
0.018   45.9358693084011\\
0.019   48.5945252641172\\
0.02    51.1608330239309\\
0.021   53.5823404327134\\
0.022   55.8984372363047\\
0.023   58.0808384244102\\
0.024   60.1292402200695\\
0.025   62.1082121038242\\
0.026   63.9708036588247\\
0.027   65.7217740574476\\
0.028   67.3798562122388\\
0.029   68.9465352550039\\
0.03    70.4359874438857\\
0.031   71.8423060046579\\
0.032   73.1588415971918\\
0.033   74.4377425996557\\
0.034   75.6565295169946\\
0.035   76.7968407196139\\
0.036   77.8821007864448\\
0.037   78.9000911330881\\
0.038   79.901137475951\\
0.039   80.8457488102069\\
0.04    81.7356127856347\\
0.041   82.5902386336787\\
0.042   83.3878219191953\\
0.043   84.1584365612448\\
0.044   84.9025888547609\\
0.045   85.5815303608195\\
0.046   86.2480170115098\\
0.047   86.8775778850373\\
0.048   87.5076788064941\\
0.049   88.0853613258177\\
0.05    88.6307759813683\\
0.051   89.1508083842441\\
0.052   89.6377290984575\\
0.053   90.0879265534816\\
0.054   90.5294157356465\\
0.055   90.9435987443886\\
0.056   91.3456306747224\\
0.057   91.7240355081513\\
0.058   92.0863401626894\\
0.059   92.4294056097479\\
0.06    92.7544132041719\\
0.061   93.0453640260573\\
0.062   93.355587808418\\
0.063   93.6346575758599\\
0.064   93.8805819016438\\
0.065   94.1158740338205\\
0.066   94.3382725216863\\
0.067   94.5395753873156\\
0.068   94.7422958787592\\
0.069   94.9262834576569\\
0.07    95.0911330880616\\
0.071   95.2521348769703\\
0.072   95.4069936206838\\
0.073   95.5527728085868\\
0.074   95.6875822729267\\
0.075   95.814763560266\\
0.076   95.9250345968205\\
0.077   96.037465825092\\
0.078   96.1377797279509\\
0.079   96.232625645526\\
0.08    96.3229486616937\\
0.081   96.3993654436831\\
0.082   96.4804063860668\\
0.083   96.5529753265602\\
0.084   96.6353326357714\\
0.085   96.7038849697911\\
0.086   96.773213622709\\
0.087   96.8439599014413\\
0.088   96.9066054612347\\
0.089   96.9689134910723\\
0.09    97.031457791879\\
0.091   97.0951496945354\\
0.092   97.1465892597968\\
0.093   97.204374388227\\
0.094   97.2591217470551\\
0.095   97.3104263003342\\
0.096   97.3594694029095\\
0.097   97.4085462584804\\
0.098   97.448611064232\\
0.099   97.4933675363689\\
0.1 97.5297195126067\\
0.101   97.5744422317481\\
0.102   97.6162621932696\\
0.103   97.6563945050123\\
0.104   97.6985519964897\\
0.105   97.7334188409221\\
0.106   97.7722010328417\\
0.107   97.8083504911061\\
0.108   97.8407871198569\\
0.109   97.8760252472407\\
0.11    97.9106895736997\\
0.111   97.9440037803355\\
0.112   97.9777567759139\\
0.113   98.00816822493\\
0.114   98.0384784149593\\
0.115   98.0708812907146\\
0.116   98.1005839268235\\
0.117   98.1330205555743\\
0.118   98.1632969926081\\
0.119   98.192999628717\\
0.12    98.2199682721842\\
0.121   98.2511560400986\\
0.122   98.2732642522024\\
0.123   98.2994903297668\\
0.124   98.3282816349951\\
0.125   98.3574104701792\\
0.126   98.3796199412698\\
0.127   98.398656630776\\
0.128   98.4181658622203\\
0.129   98.4395315084214\\
0.13    98.4591419988524\\
0.131   98.4846930165052\\
0.132   98.5081175954366\\
0.133   98.5291119586863\\
0.134   98.5486211901306\\
0.135   98.5693455294157\\
0.136   98.5881459479529\\
0.137   98.6033010429676\\
0.138   98.6194687278496\\
0.139   98.6374253214973\\
0.14    98.6552469031626\\
0.141   98.6709757991022\\
0.142   98.6856583521787\\
0.143   98.7029398859149\\
0.144   98.7171161440578\\
0.145   98.7316974381476\\
0.146   98.7456036723259\\
0.147   98.7600162014379\\
0.148   98.7737199176427\\
0.149   98.7846558882101\\
0.15    98.7960644007156\\
0.151   98.8079117021636\\
0.152   98.8210753704391\\
0.153   98.8323151179667\\
0.154   98.8405170958923\\
0.155   98.8540520471192\\
0.156   98.8626928139872\\
0.157   98.8710298038951\\
0.158   98.8814594795288\\
0.159   98.8909103182908\\
0.16    98.9012049819421\\
0.161   98.9103857967395\\
0.162   98.9203091774395\\
0.163   98.9286461673474\\
0.164   98.936915651264\\
0.165   98.9453539001586\\
0.166   98.9526783001991\\
0.167   98.9608465251291\\
0.168   98.9682721841563\\
0.169   98.9770142100111\\
0.17    98.9854862119013\\
0.171   98.993991966787\\
0.172   99.0006750599116\\
0.173   99.0083707429034\\
0.174   99.0153913659837\\
0.175   99.0226145070375\\
0.176   99.0297363891045\\
0.177   99.0359806932865\\
0.178   99.0431363283491\\
0.179   99.0499206804604\\
0.18    99.0565025145982\\
0.181   99.0634218786917\\
0.182   99.0680122860904\\
0.183   99.0734127653829\\
0.184   99.0808721774057\\
0.185   99.0877915414993\\
0.186   99.0956897424646\\
0.187   99.101664022682\\
0.188   99.1075707969082\\
0.189   99.1133763121477\\
0.19    99.1200256522766\\
0.191   99.1265062274277\\
0.192   99.1319404597158\\
0.193   99.1371721740304\\
0.194   99.1430789482567\\
0.195   99.1499308063591\\
0.196   99.1549600027002\\
0.197   99.1614743308469\\
0.198   99.1666385391703\\
0.199   99.1717352415027\\
0.2 99.1766294258615\\
};
\addlegendentry{\footnotesize  Ours (GT): 28.4}
 
\addplot [color=mycolor9, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0   2.62544300806697\\
0.001   2.65416680730415\\
0.002   2.93286529179465\\
0.003   3.64269078880751\\
0.004   4.88091943159955\\
0.005   6.70098221217133\\
0.006   9.05093327032774\\
0.007   11.7326762750194\\
0.008   14.6059675296183\\
0.009   17.6380666284133\\
0.01    20.7534343673001\\
0.011   23.9067067202214\\
0.012   27.0768218179363\\
0.013   30.2047119181827\\
0.014   33.2464306207176\\
0.015   36.2583791811523\\
0.016   39.157457724373\\
0.017   41.986228777804\\
0.018   44.6927127282546\\
0.019   47.2760319978398\\
0.02    49.7623114051372\\
0.021   52.1165490937321\\
0.022   54.3658824720694\\
0.023   56.4834441556688\\
0.024   58.4735207749688\\
0.025   60.3924460795896\\
0.026   62.1874641374422\\
0.027   63.883045870321\\
0.028   65.4849292874743\\
0.029   66.99183177507\\
0.03    68.4271104060485\\
0.031   69.7877949167989\\
0.032   71.0585276943329\\
0.033   72.2873730043541\\
0.034   73.4552266513653\\
0.035   74.5462247274446\\
0.036   75.5925338373781\\
0.037   76.5680629155838\\
0.038   77.5351199918993\\
0.039   78.4379788706248\\
0.04    79.296992608094\\
0.041   80.119755628312\\
0.042   80.8863536638877\\
0.043   81.6237553582881\\
0.044   82.3351672460931\\
0.045   82.9891315354238\\
0.046   83.6314510412799\\
0.047   84.2358996860971\\
0.048   84.839335741047\\
0.049   85.3908259358018\\
0.05    85.9137948492929\\
0.051   86.4139804907686\\
0.052   86.8818307624802\\
0.053   87.3123164680866\\
0.054   87.7326087690282\\
0.055   88.1333243325345\\
0.056   88.5220575826105\\
0.057   88.89145036622\\
0.058   89.2340095183447\\
0.059   89.5681304215749\\
0.06    89.8752151753468\\
0.061   90.1551962736693\\
0.062   90.4534714955952\\
0.063   90.7216052924697\\
0.064   90.9618591149965\\
0.065   91.1893880581902\\
0.066   91.4043946400243\\
0.067   91.6051237047288\\
0.068   91.7977182974989\\
0.069   91.9768791980288\\
0.07    92.1390623417828\\
0.071   92.2986802578729\\
0.072   92.449724913086\\
0.073   92.5956728659668\\
0.074   92.7286934215412\\
0.075   92.8509805245216\\
0.076   92.9671245823067\\
0.077   93.0758767340601\\
0.078   93.1774057447598\\
0.079   93.2759307388531\\
0.08    93.3609207817194\\
0.081   93.4430418199615\\
0.082   93.5228001485132\\
0.083   93.6024909710737\\
0.084   93.6837006784352\\
0.085   93.7524217774327\\
0.086   93.8224929962534\\
0.087   93.8916191311979\\
0.088   93.9608465251291\\
0.089   94.0246734397678\\
0.09    94.081412225335\\
0.091   94.148175650589\\
0.092   94.2042731292402\\
0.093   94.2658048401796\\
0.094   94.3233874506362\\
0.095   94.3783710804334\\
0.096   94.4330846862659\\
0.097   94.4859756303372\\
0.098   94.5321497282884\\
0.099   94.5811928308637\\
0.1 94.6233840753367\\
0.101   94.6727647078678\\
0.102   94.7221115874034\\
0.103   94.7668343065447\\
0.104   94.818206365815\\
0.105   94.86519053566\\
0.106   94.9087656529517\\
0.107   94.9522732642522\\
0.108   94.995915887535\\
0.109   95.0376345900699\\
0.11    95.0849225368752\\
0.111   95.1298477739899\\
0.112   95.1751442940561\\
0.113   95.2196982482195\\
0.114   95.2588517230904\\
0.115   95.3015155095015\\
0.116   95.338137509704\\
0.117   95.3788436223715\\
0.118   95.4162756944679\\
0.119   95.4604246126844\\
0.12    95.5014345023121\\
0.121   95.5396091403112\\
0.122   95.5732271239072\\
0.123   95.613595706619\\
0.124   95.6565632699902\\
0.125   95.6974719006312\\
0.126   95.7379754953252\\
0.127   95.7664292705978\\
0.128   95.8020049279374\\
0.129   95.8375805852769\\
0.13    95.8722449117359\\
0.131   95.9115671515847\\
0.132   95.9518682283053\\
0.133   95.9902116312823\\
0.134   96.0232895669491\\
0.135   96.0550173827927\\
0.136   96.0832686400918\\
0.137   96.1152327269045\\
0.138   96.1456779289162\\
0.139   96.1731191143214\\
0.14    96.2003915347487\\
0.141   96.2264488473352\\
0.142   96.2565227663955\\
0.143   96.2791035204374\\
0.144   96.3019205454484\\
0.145   96.3248388294461\\
0.146   96.3459682046782\\
0.147   96.364869882202\\
0.148   96.383366523779\\
0.149   96.3991966787052\\
0.15    96.4154993755696\\
0.151   96.436122455868\\
0.152   96.4521888817633\\
0.153   96.4693016505215\\
0.154   96.4839166976069\\
0.155   96.5032234110777\\
0.156   96.5194923549465\\
0.157   96.533061059169\\
0.158   96.5507813818476\\
0.159   96.5674891146589\\
0.16    96.5819353967665\\
0.161   96.5962129138961\\
0.162   96.6102879130523\\
0.163   96.6245654301819\\
0.164   96.6390454652851\\
0.165   96.6536942653661\\
0.166   96.6664866506903\\
0.167   96.6794815539879\\
0.168   96.6921051743342\\
0.169   96.7048638066628\\
0.17    96.7180949809296\\
0.171   96.7354102676613\\
0.172   96.747358828096\\
0.173   96.7589698585749\\
0.174   96.772336044824\\
0.175   96.7849934181659\\
0.176   96.7967394606271\\
0.177   96.8100718938806\\
0.178   96.8217504303507\\
0.179   96.8316400580552\\
0.18    96.8463563641273\\
0.181   96.8565835217876\\
0.182   96.8682620582577\\
0.183   96.8791642758295\\
0.184   96.8907753063084\\
0.185   96.9027576197388\\
0.186   96.9159212880143\\
0.187   96.928274884396\\
0.188   96.9398521618794\\
0.189   96.951091909407\\
0.19    96.9634792587842\\
0.191   96.9746515003206\\
0.192   96.9854187059101\\
0.193   96.9966584534377\\
0.194   97.0089445438283\\
0.195   97.0198805143957\\
0.196   97.0315590508658\\
0.197   97.0433725993182\\
0.198   97.0535660039829\\
0.199   97.0640969386033\\
0.2 97.0741553312857\\
};
\addlegendentry{\footnotesize  Ours (auto) : 40.0}
\end{axis}
 
% \begin{axis}[%
% width=9.569in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

